The magnetic field structure in NGC 253 in presence of a galactic wind

We present radio continuum polarimetry observations of the nearby edge-on galaxy NGC 253 which possesses a very bright radio halo. Using the vertical synchrotron emission profiles and the lifetimes of cosmic-ray electrons, we determined the cosmic-ray bulk speed as (300+/-30) km/s, indicating the presence of a galactic wind in this galaxy. The large-scale magnetic field was decomposed into a toroidal axisymmetric component in the disk and a poloidal component in the halo. The poloidal component shows a prominent X-shaped magnetic field structure centered on the nucleus, similar to the magnetic field observed in other edge-on galaxies. Faraday rotation measures indicate that the poloidal field has an odd parity (antisymmetric). NGC 253 offers the possibility to compare the magnetic field structure with models of galactic dynamos and/or galactic wind flows.

==> heesenfig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(14400.00,6804.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1086,978){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1086,1954){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1086,2930){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1086,3905){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1086,4881){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1086,5857){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1218,692){\makebox(0,0){\strut{} 0}}%
      \put(2247,692){\makebox(0,0){\strut{} 5}}%
      \put(3276,692){\makebox(0,0){\strut{} 10}}%
      \put(4305,692){\makebox(0,0){\strut{} 15}}%
      \put(5334,692){\makebox(0,0){\strut{} 20}}%
      \put(6363,692){\makebox(0,0){\strut{} 25}}%
      \put(580,3759){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~{[\rm kpc]}$}}}%
      \put(4202,362){\makebox(0,0){$t_{\rm e}~{[\rm 10^6 years]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6199,1829){\makebox(0,0)[r]{\strut{}6.2 cm}}%
      \csname LTb\endcsname%
      \put(6199,1514){\makebox(0,0)[r]{\strut{}20 cm}}%
      \csname LTb\endcsname%
      \put(6199,1199){\makebox(0,0)[r]{\strut{}90 cm}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8550,978){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8550,1751){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(8550,2523){\makebox(0,0)[r]{\strut{} 1}}%
      \put(8550,3296){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(8550,4068){\makebox(0,0)[r]{\strut{} 2}}%
      \put(8550,4841){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(8550,5613){\makebox(0,0)[r]{\strut{} 3}}%
      \put(8550,6386){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(8682,692){\makebox(0,0){\strut{} 0}}%
      \put(9546,692){\makebox(0,0){\strut{} 5}}%
      \put(10410,692){\makebox(0,0){\strut{} 10}}%
      \put(11275,692){\makebox(0,0){\strut{} 15}}%
      \put(12139,692){\makebox(0,0){\strut{} 20}}%
      \put(13003,692){\makebox(0,0){\strut{} 25}}%
      \put(13867,692){\makebox(0,0){\strut{} 30}}%
      \put(7780,3759){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~{[\rm kpc]}$}}}%
      \put(11534,362){\makebox(0,0){$t_{\rm e}~{[\rm 10^6 years]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(13399,1829){\makebox(0,0)[r]{\strut{}6.2 cm}}%
      \csname LTb\endcsname%
      \put(13399,1514){\makebox(0,0)[r]{\strut{}20 cm}}%
      \csname LTb\endcsname%
      \put(13399,1199){\makebox(0,0)[r]{\strut{}90 cm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{heesenfig3gp.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

